Coulomb and Higgs Branches from Canonical Singularities, Part 1: Hypersurfaces with Smooth Calabi-Yau Resolutions

Compactification of M-theory and of IIB string theory on threefold canonical singularities gives rise to superconformal field theories (SCFTs) in 5d and 4d, respectively. The resolutions and deformations of the singularities encode salient features of the SCFTs and of their moduli spaces. In this paper, we build on Part 0 of this series (arXiv:2007.15600) and further explore the physics of SCFTs arising from isolated hypersurface singularities. We study in detail these canonical isolated hypersurface singularities that admit a smooth Calabi-Yau (crepant) resolution. Their 5d and 4d physics is discussed and their 3d reduction and mirrors (the magnetic quivers) are determined in many cases. As an explorative tool, we provide a Mathematica code which computes key quantities for any canonical isolated hypersurface singularity, including the 5d rank, the 4d Coulomb branch spectrum and central charges, higher-form symmetries in 4d and 5d, and crepant resolutions.

==> (inline-0) <==
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\, (\MQfive). \cr \hline\hline
 \{4,1\} & \{5,2,5,2\} & x_1^5+x_2^2 x_1+x_3^5+x_3 x_4^2 & 2 & 8 & 22 & 14 & 10 & 0 & 0 & 0  & 
 %%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](4,0)--(4,2);
\node[bd] at (4,1) [label=right:{{\scriptsize$3$}}] {};
\node[bd] at (4,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
 \\ \hline\hline 
 \{4,1\} & \{3,3,9,2\} & x_3^9+x_4^2 x_3+x_1^3+x_1 x_2^3 & 3 & 8 & 39 & 31 & 11 & 0 & 0 & 0 & 
 %%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$5$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
 \\\hline
 \{4,1\} & \{7,2,7,2\} & x_1^7+x_2^2 x_1+x_3^7+x_3 x_4^2 & 3 & 10 & 37 & 27 & 13 & 0 & 0 & 0& 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(8,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](6,0)--(6,2);
\node[bd] at (6,1) [label=right:{{\scriptsize$4$}}] {};
\node[bd] at (6,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
 \\\hline
 \{12,1\} & \{7,2,3,2\} & x_1^7+x_3^3 x_1+x_2^2 x_1+x_2 x_3^2+x_2 x_4^2 & 3 & 8 & 29 & 21 & 11 & 0 & 0 & 0& 
%%%%
   \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](3,0)--(3,2);
\node[bd] at (3,1) [label=right:{{\scriptsize$4$}}] {};
\node[bd] at (3,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture}
%%%%
 \\\hline\hline 
  \{4,1\} & \{9,2,9,2\} & x_1^9+x_2^2 x_1+x_3^9+x_3 x_4^2 & 4 & 12 & 56 & 44 & 16 & 0 & 0 & 0 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$5$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline\hline
\textcolor{red}{ \{4,1\}} & \textcolor{red}{\{3,3,3,3\}} & x_1^3+x_2^3 x_1+x_3^3+x_3 x_4^3 & 5 & 7 & 28 & 21 & 12 & 0 & 0 & 0& 
2^4,3^5,4^4,5^3,6^2,7^2,9
 \\ \hline\hline
 \{4,1\} & \{11,2,11,2\} & x_1^{11}+x_2^2 x_1+x_3^{11}+x_3 x_4^2 & 5 & 14 & 79 & 65 & 19 & 0 & 0 & 0 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\draw[ligne, black](7,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\draw[dotted, black, thick] (5.5,0)--(6.5,0);
\node[bd] at (7,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$11$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$6$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline\hline
 \{4,1\} & \{13,2,13,2\} & x_1^{13}+x_2^2 x_1+x_3^{13}+x_3 x_4^2 & 6 & 16 & 106 & 90 & 22 & 0 & 0 & 0  &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\draw[ligne, black](7,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\draw[dotted, black, thick] (5.5,0)--(6.5,0);
\node[bd] at (7,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$13$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$7$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline\hline
\end{array}
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\, (\MQfive) \cr \hline\hline
%%%
 \{12,2\} & \{13,3,2,3\} & x_1^{13}+x_2^3 x_1+x_3^2 x_1+x_2 x_4^3+x_2 x_3 x_4 & 6 & 9 & 57 & 48 & 15 & 0 & 0 & 0 &
 %%%%
   \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$13$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](3,0)--(3,2);
\node[bd] at (3,1) [label=right:{{\scriptsize$7$}}] {};
\node[bd] at (3,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture}
 %%%%
\\ \hline\hline
\textcolor{red}{ \{18,1\} }& \textcolor{red}{\{2,3,2,5\}} & x_2 x_4^5+x_3 x_4^4+x_1 x_2^3+x_2 x_3^2+x_1^2 x_3 & 6 & 6 & 36 & 30 & 12 & 0 & 0 & 0 & 2^4,3^5,4^4,5^4,6^3,7^3,8^2,9^2,10,11,13
\\ \hline\hline
 \{4,1\} & \{15,2,15,2\} & x_1^{15}+x_2^2 x_1+x_3^{15}+x_3 x_4^2 & 7 & 18 & 137 & 119 & 25 & 0 & 0 & 0 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\draw[ligne, black](7,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\draw[dotted, black, thick] (5.5,0)--(6.5,0);
\node[bd] at (7,0) [label=below:{{\scriptsize$14$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$15$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$8$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
\\
 \hline\hline
\{4,1\} & \{17,2,17,2\} & x_1^{17}+x_2^2 x_1+x_3^{17}+x_3 x_4^2 & 8 & 20 & 172 & 152 & 28 & 0 & 0 & 0 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\draw[ligne, black](7,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\draw[dotted, black, thick] (5.5,0)--(6.5,0);
\node[bd] at (7,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$17$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$9$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
\\ 
\hline\hline
\textcolor{orange}{ \{4,1\} }& \textcolor{orange}{\{4,2,4,4\} }& x_1^4+x_2^2 x_1+x_3^4+x_3 x_4^4 & 9 & 5 & 35 & 30 & 14 & 0 & 0 & 0& 
2^4,3^2,4^5,5^3,6^3,7^2,8^3,9^2,10^2,12^2,13,16
\\ \hline
 \{4,1\} & \{19,2,19,2\} & x_1^{19}+x_2^2 x_1+x_3^{19}+x_3 x_4^2 & 9 & 22 & 211 & 189 & 31 & 0 & 0 & 0&
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\draw[ligne, black](7,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\draw[dotted, black, thick] (5.5,0)--(6.5,0);
\node[bd] at (7,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$19$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$10$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
 \\ \hline \hline 
 \{4,1\} & \{21,2,21,2\} & x_1^{21}+x_2^2 x_1+x_3^{21}+x_3 x_4^2 & 10 & 24 & 254 & 230 & 34 & 0 & 0 & 0& 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\draw[ligne, black](7,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$1$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\draw[dotted, black, thick] (5.5,0)--(6.5,0);
\node[bd] at (7,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize$21$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize$11$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize$1$}}] {};
\draw[ligne, black](8,0)--(8,2);
\node[bd] at (8,1) [label=right:{{\scriptsize$11$}}] {};
\node[bd] at (8,2) [label=right:{{\scriptsize$1$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline\hline
\textcolor{orange}{\multirow{2}{*}{ \{10,1\} }} &\textcolor{orange}{\multirow{2}{*}{ \{5,2,2,6\} }} &\multirow{2}{*}{$ x_2 x_4^6+x_3^2 x_4+x_1^5+x_2^2 x_3$} & \multirow{2}{*}{10} & \multirow{2}{*}{4} & \multirow{2}{*}{50} & \multirow{2}{*}{46} & \multirow{2}{*}{14} & \multirow{2}{*}{0} & \multirow{2}{*}{0} & \multirow{2}{*}{0} & 2^3,3^4,4^4,5^3,6^3,7^3,8^3,9^3,10^3,11^2,12^2,\\
& & & & & & & & & & & 13^2,14^2,15^2,16,17,18,19,20,22,25 \\ \hline
\end{array}
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\,  (\MQfive) \cr \hline \hline
 \{1,1\} & \{2,3,6,12\} & x_4^{12}+x_3^6+x_2^3+x_1^2 & 2 & 8 & 59 & 51 & 10 & -1 & 2 & \Z_2^2 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$4$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$6$}}] {};
\end{tikzpicture} 
 %%%%

\\\hline
 \{1,1\} & \{2,4,4,8\} & x_4^8+x_2^4+x_3^4+x_1^2 & 2 & 7 & 35 & 28 & 9 & -1 & 2 & \Z_2^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$2$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$4$}}] {};
\end{tikzpicture} 
 %%%%

\\\hline
 \{1,1\} & \{2,5,5,5\} & x_2^5+x_3^5+x_4^5+x_1^2 & 2 & 0 & 32 & 32 & 2 & -6 & 12 & \Z_2^{12} &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
%\node at (-3,0.5) {$\MQfive  = $};
\draw[ligne, black](0,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize Spin(5)}}] {};
\node[bd] at (1,0) [label=above:{{\scriptsize$Sp(3)$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize Spin(11)}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=above:{{\qquad\;\scriptsize$Sp(2)$}}] {};
\node[bd] at (2,2)[label=left:{{\scriptsize Spin(1)}}] {};
\node[bd] at (3,0) [label=above:{{\scriptsize$Sp(4)$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize Spin(9)}}] {};
\node[bd] at (5,0) [label=above:{{\scriptsize $Sp(3)$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize Spin(7)}}] {};
\node[bd] at (7,0) [label=above:{{\scriptsize$Sp(2)$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize Spin(5)}}] {};
\node[bd] at (9,0) [label=above:{{\scriptsize$Sp(1)$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize Spin(3)}}] {};
\end{tikzpicture}
%%%%
\\\hline
 \{1,1\} & \{3,3,3,6\} & x_4^6+x_1^3+x_2^3+x_3^3 & 2 & 6 & 23 & 17 & 8 & -1 & 2 & \Z_2^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$2$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$2$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$4$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$2$}}] {};
\end{tikzpicture} 
 %%%%

\\\hline\hline 
   \{1,1\} & \{2,3,6,18\} & x_4^{18}+x_3^6+x_2^3+x_1^2 & 3 & 8 & 89 & 81 & 11 & -2 & 4 & \Z_3^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$15$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$6$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$9$}}] {};
\end{tikzpicture} 
 %%%%
 \\\hline
 \{1,1\} & \{2,3,9,9\} & x_3^9+x_4^9+x_2^3+x_1^2 & 3 & 0 & 64 & 64 & 3 & -7 & 14 & \Z_2^{14} &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(10,0);
\node[bd] at (0,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (1,0) [label=above:{{\scriptsize$Sp(6)$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize Spin(20)}}] {};
\node[bd] at (3,0) [label=above:{{\scriptsize$Sp(8)$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize Spin(16)}}] {};
\node[bd] at (5,0) [label=above:{{\scriptsize$Sp(6)$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize Spin(12)}}] {};
\node[bd] at (7,0) [label=above:{{\scriptsize$Sp(4)$}}] {};
\node[bd] at (8,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (9,0) [label=above:{{\scriptsize$Sp(2)$}}] {};
\node[bd] at (10,0) [label=below:{{\scriptsize Spin(4)}}] {};
\draw[ligne, black](2,0)--(2,1);
\node[bd] at (2,1) [label=above:{{\scriptsize $Sp(4)$ }}] {};
\end{tikzpicture} 
 %%%%
 \\\hline
 \{1,1\} & \{2,4,4,12\} & x_4^{12}+x_2^4+x_3^4+x_1^2 & 3 & 7 & 53 & 46 & 10 & -2 & 4 & \Z_3^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$3$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$6$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{1,1\} & \{3,3,3,9\} & x_4^9+x_1^3+x_2^3+x_3^3 & 3 & 6 & 35 & 29 & 9 & -2 & 4 & \Z_3^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$3$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$3$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$6$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$3$}}] {};
\end{tikzpicture} 
 %%%%

\\\hline
 \textcolor{blue}{\{1,1\}} & \textcolor{blue}{\{3,4,4,4\}} & x_2^4+x_3^4+x_4^4+x_1^3 & 3 & 0 & 27 & 27 & 3 & -6 & 12 & \Z_3^6 & 2^6,3^7,5^3,6^6,8,9^3,12\\\hline
 \{2,1\} & \{2,7,7,3\} & x_2^7+x_3^7+x_3 x_4^3+x_1^2 & 3 & 0 & 45 & 45 & 3 & -6 & 12 & \Z_2^{12} & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(9,0);
\node[bd] at (0,0) [label=above:{{\scriptsize $Sp(1)$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (2,0) [label=above:{{\scriptsize $Sp(5)$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize Spin(16)}}] {};
\node[bd] at (4,0) [label=above:{{\scriptsize $Sp(6)$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize Spin(12)}}] {};
\node[bd] at (6,0) [label=above:{{\scriptsize $Sp(4)$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (8,0) [label=above:{{\scriptsize $Sp(2)$}}] {};
\node[bd] at (9,0) [label=below:{{\scriptsize Spin(4)}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=above:{{\scriptsize $Sp(3)$ }}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{2,1\} & \{4,4,4,2\} & x_1^4+x_2^4+x_3^4+x_3 x_4^2 & 3 & 3 & 24 & 21 & 6 & -3 & 6 & \Z_2^6 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize Spin(4)}}] {};
\node[bd] at (1,0) [label=above:{{\scriptsize $Sp(2)$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (3,0) [label=above:{{\scriptsize $Sp(4)$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize 6}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize 4}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize 2}}] {};
\end{tikzpicture} 
 %%%%
 \\\hline\hline
   \end{array}
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\, (\MQfive) \cr \hline \hline
\{1,1\} & \{2,3,6,24\} & x_4^{24}+x_3^6+x_2^3+x_1^2 & 4 & 8 & 119 & 111 & 12 & -3 & 6 & \Z_4^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$8$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$12$}}] {};
\end{tikzpicture} 
 %%%%

\\\hline
 \{1,1\} & \{2,4,4,16\} & x_4^{16}+x_2^4+x_3^4+x_1^2 & 4 & 7 & 71 & 64 & 11 & -3 & 6 & \Z_4^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$4$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$8$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{1,1\} & \{2,4,6,6\} & x_3^6+x_4^6+x_2^4+x_1^2 & 4 & 5 & 40 & 35 & 9 & -2 & 4 & \Z_2^4 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (1,0) [label=above:{{\scriptsize$Sp(6)$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize 10}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize 8}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize 6}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize 4}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize 2}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{1,1\} & \{3,3,3,12\} & x_4^{12}+x_1^3+x_2^3+x_3^3 & 4 & 6 & 47 & 41 & 10 & -3 & 6 & \Z_4^2 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$4$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$4$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$8$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$4$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{2,1\}  & \{3,6,6,2\}  & x_2^6+x_3^6+x_1^3+x_3 x_4^2 & 4 & 2 & 36 & 34 & 6 & -4 & 8 & \Z_2^8 & 

%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize Spin(4)}}] {};
\node[bd] at (1,0) [label=above:{{\scriptsize $Sp(2)$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (3,0) [label=above:{{\scriptsize $Sp(4)$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize Spin(12)}}] {};
\node[bd] at (5,0) [label=above:{{\scriptsize $Sp(6)$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize 8}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize 4}}] {};
\end{tikzpicture} 
 %%%%

\\\hline
 \{7,1\}  & \{5,5,2,2\}  &x_1^5+x_2^5+x_2 x_3^2+x_3 x_4^2 & 4 & 4 & 30 & 26 & 8 & -2 & 4 & \Z_2^4 & 
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=above:{{\scriptsize $Sp(1)$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize Spin(8)}}] {};
\node[bd] at (2,0) [label=above:{{\scriptsize $Sp(5)$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize 8}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize 6}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize 4}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize 2}}] {};
\end{tikzpicture} 
 %%%%

\\\hline\hline

    \{1,1\} & \{2,3,6,30\} & x_4^{30}+x_3^6+x_2^3+x_1^2 & 5 & 8 & 149 & 141 & 13 & -4 & 8 & \Z_5^2 &
%%%%

  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$15$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$25$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$30$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$10$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$15$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
\textcolor{blue}{\multirow{2}{*}{\{1,1\} }}& \textcolor{blue}{\multirow{2}{*}{\{2,3,10,10\} }}& \multirow{2}{*}{$x_3^{10}+x_4^{10}+x_2^3+x_1^2$} & \multirow{2}{*}{5} & \multirow{2}{*}{0} & \multirow{2}{*}{81} & \multirow{2}{*}{81} & \multirow{2}{*}{5} & \multirow{2}{*}{$-8$} & \multirow{2}{*}{16} & \multirow{2}{*}{$\Z_3^8$} & 2^7,3^8,5^6,6^9,8^5,9^8,11^4,12^7,14^3\\
& & & & & & &  & & & & 15^6,17^2,18^5,20,21^4,24^3,27^2,30 \\\hline
 \{1,1\} & \{2,4,4,20\} & x_4^{20}+x_2^4+x_3^4+x_1^2 & 5 & 7 & 89 & 82 & 12 & -4 & 8 & \Z_5^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$15$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$15$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$5$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$10$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{1,1\} & \{3,3,3,15\} & x_4^{15}+x_1^3+x_2^3+x_3^3 & 5 & 6 & 59 & 53 & 11 & -4 & 8 & \Z_5^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$5$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$15$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$5$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$10$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$5$}}] {};
\end{tikzpicture} 
 %%%%
\\
 \hline
 \hline
 \end{array}
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\, (\MQfive) \cr \hline \hline
  \{1,1\} & \{2,3,6,36\} & x_4^{36}+x_3^6+x_2^3+x_1^2 & 6 & 8 & 179 & 171 & 14 & -5 & 10 & \Z_6^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$30$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$36$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$12$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$18$}}] {};
\end{tikzpicture} 
 %%%%
 \\ \hline
 \{1,1\} & \{2,4,4,24\} & x_4^{24}+x_2^4+x_3^4+x_1^2 & 6 & 7 & 107 & 100 & 13 & -5 & 10 & \Z_6^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$6$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$12$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
\textcolor{blue}{\multirow{2}{*}{ \{1,1\} }} & \textcolor{blue}{\multirow{2}{*}{\{2,5,6,6\} }}& \multirow{2}{*}{$x_3^6+x_4^6+x_2^5+x_1^2$} & \multirow{2}{*}{6} & \multirow{2}{*}{0} & \multirow{2}{*}{50} & \multirow{2}{*}{50} & \multirow{2}{*}{6} & \multirow{2}{*}{$-8$} & \multirow{2}{*}{16} & \multirow{2}{*}{$\Z_5^4$} &
2^3,3^4,4^5,5^4,7^2,8^3,9^4,10^5,12\\
& & & & & & & & & & & 13^2,14^3,15^6,18,19^2,20^3,24,25^2,30
 \\ \hline
\{1,1\} & \{3,3,3,18\} & x_4^{18}+x_1^3+x_2^3+x_3^3 & 6 & 6 & 71 & 65 & 12 & -5 & 10 & \Z_6^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$6$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$12$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$6$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$12$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$6$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
\textcolor{orange}{ \multirow{2}{*}{\{2,1\} } }& \textcolor{orange}{\multirow{2}{*}{\{2,6,6,4\} } }& \multirow{2}{*}{$x_2^6+x_3^6+x_3 x_4^4+x_1^2$} & \multirow{2}{*}{6} & \multirow{2}{*}{1} & \multirow{2}{*}{48} & \multirow{2}{*}{47} & \multirow{2}{*}{7} & \multirow{2}{*}{$-6$} & \multirow{2}{*}{12} & \multirow{2}{*}{$\Z_4^4$} &
2^4,3^5,4^5,5,6^3,7^4,8^5,9,10^2,\\
& & & & & & & & & & & 11^3,12^4,14,15^2,16^3,19,20^2,24

\\ \hline
\textcolor{orange}{\multirow{2}{*}{ \{2,1\} } }& \textcolor{orange}{\multirow{2}{*}{ \{2,8,8,3\} }} & \multirow{2}{*}{$x_2^8+x_3^8+x_3 x_4^3+x_1^2$} & \multirow{2}{*}{6} & \multirow{2}{*}{1} & \multirow{2}{*}{60} & \multirow{2}{*}{59} &\multirow{2}{*}{ 7} & \multirow{2}{*}{$-6$} & \multirow{2}{*}{12} & \multirow{2}{*}{$\Z_3^6$} &
2^6,3^7,4,5^5,6^7,7,8^4,9^6,10,\\
& & & & & & & & & & & 11^3,12^5,14^2,15^4,17,18^3,21^2,24
\\ \hline
\textcolor{orange}{ \{2,1\} }&\textcolor{orange}{ \{4,5,5,2\}} & x_2^5+x_3^5+x_1^4+x_3 x_4^2 & 6 & 0 & 36 & 36 & 6 & -6 & 12 & \Z_4^4 &
2^4,3^5,4^5,6^2,7^4,8^5,10,11^2,12^4,15,16^2,20
 \\ \hline
\textcolor{orange}{ \{4,1\}} & \textcolor{orange}{\{5,2,5,3\} }& x_1^5+x_2^2 x_1+x_3^5+x_3 x_4^3 & 6 & 2 & 34 & 32 & 8 & -4 & 8 & \Z_3^4 &
2^5,3^6,4,5^4,6^5,7,8^2,9^4,11,12^2,15
\\ \hline
  \{7,1\} & \{8,4,2,2\} & x_1^8+x_2^4+x_2 x_3^2+x_3 x_4^2 & 6 & 3 & 40 & 37 & 9 & -2 & 4 & \Z_2^4 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(5,0);
\node[bd] at (0,0) [label=above:{{\scriptsize $Sp(2)$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize Spin(12)}}] {};
\node[bd] at (2,0) [label=above:{{\scriptsize $Sp(8)$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize 12}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize 8}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize 4}}] {};
\end{tikzpicture} 
 %%%%

\\ 
 \hline
\hline 

 \{1,1\} & \{2,3,6,42\} & x_4^{42}+x_3^6+x_2^3+x_1^2 & 7 & 8 & 209 & 201 & 15 & -6 & 12 & \Z_7^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$14$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$21$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$28$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$35$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$42$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$28$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$14$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$21$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
 \{1,1\} & \{2,4,4,28\} & x_4^{28}+x_2^4+x_3^4+x_1^2 & 7 & 7 & 125 & 118 & 14 & -6 & 12 & \Z_7^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$14$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$21$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$28$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$21$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$14$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$7$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$14$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
 \{1,1\} & \{3,3,3,21\} & x_4^{21}+x_1^3+x_2^3+x_3^3 & 7 & 6 & 83 & 77 & 13 & -6 & 12 & \Z_7^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$7$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$14$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$21$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$14$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$7$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$14$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$7$}}] {};
\end{tikzpicture} 
 %%%%
\\ 
\hline
\hline
\end{array}
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\, (\MQfive) \cr \hline \hline
 \{1,1\} & \{2,3,6,48\} & x_4^{48}+x_3^6+x_2^3+x_1^2 & 8 & 8 & 239 & 231 & 16 & -7 & 14 & \Z_8^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$32$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$40$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$48$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$32$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$16$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$24$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
\textcolor{orange}{\multirow{4}{*}{ \{1,1\} } }& \textcolor{orange}{\multirow{4}{*}{\{2,3,9,12\} }} & \multirow{4}{*}{$x_4^{12}+x_3^9+x_2^3+x_1^2$} & \multirow{4}{*}{8} & \multirow{4}{*}{4} & \multirow{4}{*}{90} & \multirow{4}{*}{86} & \multirow{4}{*}{12} & \multirow{4}{*}{$-2$} & \multirow{4}{*}{4} & \multirow{4}{*}{$\Z_3^2$} &
2^5,3^4,4^4,5^5,6^5,7^3,8^5,9^5,\\
& & & & & & & & & & & 10^3,11^3,12^5,13^3,14^3,15^3,16^3,\\
& & & & & & & & & & & 17^3,18^3,19,20^3,21^3,22,23,24^3,\\
& & & & & & & & & & & 25,26,27,28,30,32,33,36
 \\ \hline
 \{1,1\} & \{2,4,4,32\} & x_4^{32}+x_2^4+x_3^4+x_1^2 & 8 & 7 & 143 & 136 & 15 & -7 & 14 & \Z_8^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$32$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$8$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$16$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
\textcolor{orange}{ \{1,1\}} &\textcolor{orange}{ \{2,4,6,8\}} & x_4^8+x_3^6+x_2^4+x_1^2 & 8 & 3 & 54 & 51 & 11 & -2 & 4 & \Z_3^2 &
2^5,3^4,4^3,5^4,6^5,7^2,8^4,9^4,10^2,11^2\\
& & & & & & & & & & & 12^4,13,14^2,15^2,16,17,18^2,20,21,24
\\ \hline
 \{1,1\} & \{3,3,3,24\} & x_4^{24}+x_1^3+x_2^3+x_3^3 & 8 & 6 & 95 & 89 & 14 & -7 & 14 & \Z_8^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$8$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$24$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$16$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$8$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$16$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$8$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
\textcolor{orange}{\multirow{2}{*}{ \{2,1\} }} & \textcolor{orange}{\multirow{2}{*}{\{3,6,3,3\} }} & \multirow{2}{*}{$x_2^6+x_1^3+x_3^3+x_3 x_4^3$} & \multirow{2}{*}{8} & \multirow{2}{*}{2} & \multirow{2}{*}{36} &\multirow{2}{*}{ 34} & \multirow{2}{*}{10} & \multirow{2}{*}{$-2$} &\multirow{2}{*}{4} & \multirow{2}{*}{$\Z_3^2$} &
2^5,3^4,4^2,5^3,6^5,7,8^3,9^3,\\
& & & & & & & & & & & 10,11,12^3,14,15,18
\\ \hline
\textcolor{blue}{\multirow{2}{*}{ \{2,1\} }} & \textcolor{blue}{\multirow{2}{*}{\{3,6,9,2\} }} & \multirow{2}{*}{$x_3^9+x_4^2 x_3+x_2^6+x_1^3$} & \multirow{2}{*}{8} & \multirow{2}{*}{6} & \multirow{2}{*}{53} & \multirow{2}{*}{47} & \multirow{2}{*}{14} & \multirow{2}{*}{$-1$} & \multirow{2}{*}{2} & \multirow{2}{*}{$\Z_2^2$} &
2^5,3^4,4^7,5^3,6^5,7^4,8^3,9^3\\
& & & & & & & & & & & 10^4,11,12^3,13,14,15,16,18
 \\ 
\hline\hline

 \{1,1\} & \{2,4,4,36\} & x_4^{36}+x_2^4+x_3^4+x_1^2 & 9 & 7 & 161 & 154 & 16 & -8 & 16 & \Z_9^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$27$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$36$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$27$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$9$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$18$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
 \{1,1\} & \{3,3,3,27\} & x_4^{27}+x_1^3+x_2^3+x_3^3 & 9 & 6 & 107 & 101 & 15 & -8 & 16 & \Z_9^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$27$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$9$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$18$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$9$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
 \{2,1\}  & \{2,3,6,45\} & x_3 x_4^{45}+x_3^6+x_2^3+x_1^2 & 9 & 8 & 269 & 261 & 17 & -8 & 16 & \Z_9^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$9$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$18$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$27$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$36$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$45$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$54$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$36$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$18$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$27$}}] {};
\end{tikzpicture} 
 %%%%
\\ \hline
\textcolor{blue}{ \{2,1\}} & \textcolor{blue}{\{4,4,8,2\}} & x_3^8+x_4^2 x_3+x_1^4+x_2^4 & 9 & 3 & 42 & 39 & 12 & -3 & 6 & \Z_2^6 &
2^8,4^8,5^2,6^6,8^6,9,10^3,12^3,14,16
\\ \hline
\textcolor{orange}{\multirow{2}{*}{ \{12,1\} } }& \textcolor{orange}{\multirow{2}{*}{\{7,2,3,3\} } }& \multirow{2}{*}{$x_1^7+x_3^3 x_1+x_2^2 x_1+x_2 x_4^3+x_2 x_3^2$} & \multirow{2}{*}{9} & \multirow{2}{*}{3} & \multirow{2}{*}{44} & \multirow{2}{*}{41} & \multirow{2}{*}{12} & \multirow{2}{*}{$-2$} & \multirow{2}{*}{\text{Unknown}} & \multirow{2}{*}{$\Z_3^2$} &
2^4,3^5,4^2,5^4,6^4,7^2,8^3,9^4,10,\\
& & & & & & & & & & & 11^2,12^3,13,14,15^2,17,18,21

\\\hline
\hline 
\end{array}
\begin{array}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2& \text{Magnetic Quiver}\, (\MQfive) \cr \hline \hline
 \{1,1\} & \{2,4,4,40\} & x_4^{40}+x_2^4+x_3^4+x_1^2 & 10 & 7 & 179 & 172 & 17 & -9 & 18 & \Z_{10}^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(6,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$30$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$40$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$30$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$10$}}] {};
\draw[ligne, black](3,0)--(3,1);
\node[bd] at (3,1) [label=right:{{\scriptsize$20$}}] {};
\end{tikzpicture} 
 %%%%
 \\ \hline
 \{1,1\} & \{3,3,3,30\} & x_4^{30}+x_1^3+x_2^3+x_3^3 & 10 & 6 & 119 & 113 & 16 & -9 & 18 & \Z_{10}^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(4,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$30$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$10$}}] {};
\draw[ligne, black](2,0)--(2,2);
\node[bd] at (2,1) [label=right:{{\scriptsize$20$}}] {};
\node[bd] at (2,2) [label=right:{{\scriptsize$10$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
 \{2,1\} & \{2,3,6,50\} & x_3 x_4^{50}+x_3^6+x_2^3+x_1^2 & 10 & 8 & 299 & 291 & 18 & -9 & 18 & \Z_{10}^2 &
%%%%
  \begin{tikzpicture}[x=.5cm,y=.5cm]
\draw[ligne, black](0,0)--(7,0);
\node[bd] at (0,0) [label=below:{{\scriptsize$10$}}] {};
\node[bd] at (1,0) [label=below:{{\scriptsize$20$}}] {};
\node[bd] at (2,0) [label=below:{{\scriptsize$30$}}] {};
\node[bd] at (3,0) [label=below:{{\scriptsize$40$}}] {};
\node[bd] at (4,0) [label=below:{{\scriptsize$50$}}] {};
\node[bd] at (5,0) [label=below:{{\scriptsize$60$}}] {};
\node[bd] at (6,0) [label=below:{{\scriptsize$40$}}] {};
\node[bd] at (7,0) [label=below:{{\scriptsize$20$}}] {};
\draw[ligne, black](5,0)--(5,1);
\node[bd] at (5,1) [label=right:{{\scriptsize$30$}}] {};
\end{tikzpicture} 
 %%%%
\\\hline
\textcolor{blue}{\multirow{2}{*}{ \{2,1\} }} & \textcolor{blue}{\multirow{2}{*}{\{2,5,5,6\} }} & \multirow{2}{*}{$x_3 x_4^6+x_2^5+x_3^5+x_1^2$} & \multirow{2}{*}{10} & \multirow{2}{*}{0} & \multirow{2}{*}{52} & \multirow{2}{*}{52} & \multirow{2}{*}{10} & \multirow{2}{*}{$-2$} & \multirow{2}{*}{4} & \multirow{2}{*}{$\Z_2^4$} &
2^7,4^5,6^7,8^6,10^4,12^6,14^4,\\
& & & & & & & & & & & 16^2,18^4,20^2,22,24^2,26,30
 \\\hline
\textcolor{blue}{\multirow{2}{*}{ \{2,1\} }} & \textcolor{blue}{\multirow{2}{*}{\{3,6,12,2\} }} & \multirow{2}{*}{$x_3^{12}+x_4^2 x_3+x_2^6+x_1^3$} & \multirow{2}{*}{10} & \multirow{2}{*}{2} & \multirow{2}{*}{66} & \multirow{2}{*}{64} & \multirow{2}{*}{12} & \multirow{2}{*}{$-4$} & \multirow{2}{*}{8} & \multirow{2}{*}{$\Z_2^8$} &
2^9,4^9,5^2,6^8,8^8,9,10^6,12^6,\\
& & & & & & & & & & & 13,14^4,16^4,18^2,20^2,22,24
\\\hline
\hline 
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 & \text{CB Spectrum}\cr \hline \hline
  \{1,1\} & \{2,3,6,6\} & x_3^6+x_4^6+x_2^3+x_1^2 & \text{Smt} & 1 & 8 & 29 & 21 & 9 & 0 & 0&0 & \{2^8,3^6,4^4,5^2, 6\} \\\hline
%%%%%%%%%%%%
\textcolor{blue}{\multirow{2}{*}{ \{1,1\} }} & \textcolor{blue}{\multirow{2}{*}{\{2,3,6,7\}}} & \multirow{2}{*}{$x_4^7+x_3^6+x_2^3+x_1^2 $}& \multirow{2}{*}{\text{Sgl}} & \multirow{2}{*}{1} & \multirow{2}{*}{0} & \multirow{2}{*}{30} & \multirow{2}{*}{30 }& \multirow{2}{*}{1} & \multirow{2}{*}{-1} & \multirow{2}{*}{2} & \multirow{2}{*}{$\mathbb{Z}_7^2 $}&
 \left\{\frac{7}{6},\frac{4}{3},\frac{4}{3},\frac{3}{2},\frac{3}{2},\frac{5}{3},\frac{5}{3},\frac{11}{6},2,\frac{7}{3},\frac{7}{3},\frac{5}{2},\frac{5}{2},\frac{8}{3},\frac{8}{3},\frac{17}{6}, \right. 
\\ 
&&&&&&&&&&& &\left.3,\frac{7}{2},\frac{7}{2},\frac{11}{3},\frac{11}{3},\frac{23}{6},4,\frac{14}{3},\frac{14}{3},\frac{29}{6},5,\frac{35}{6},6,7\right\}
   \\\hline
%%%%%%%%%%
 \{1,1\} & \{2,4,4,4\} & x_2^4+x_3^4+x_4^4+x_1^2 & \text{Smt} & 1 & 7 & 17 & 10 & 8 & 0 & 0 & 0 & \{2^6,3^3,4\} \\\hline
%%%%%%%%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{2,4,4,5\} } & x_4^5+x_2^4+x_3^4+x_1^2 & \text{Sgl} & 1 & 0 & 18 & 18 & 1 & -1 & 2 & \mathbb{Z}_5^2 &
   \left\{\frac{5}{4},\frac{5}{4},\frac{3}{2},\frac{3}{2},\frac{3}{2},\frac{7}{4},\frac{7}{4},2,\frac{5}{2},\frac{5}{2},\frac{5}{2},\frac{11}{4},\frac{11}{4},3,\frac{15}{4},\frac{15}{4},4,5\right\} \\\hline
 \{1,1\} & \{3,3,3,3\} & x_1^3+x_2^3+x_3^3+x_4^3 & \text{Smt} & 1 & 6 & 11 & 5 & 7 & 0 & 0 & 0 & \{2,2,2,2,3\} \\\hline
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{3,3,3,4\} } & x_4^4+x_1^3+x_2^3+x_3^3 & \text{Sgl} & 1 & 0 & 12 & 12 & 1 & -1 & 2 & \mathbb{Z}_4^2 &
   \left\{\frac{4}{3},\frac{4}{3},\frac{4}{3},\frac{5}{3},\frac{5}{3},\frac{5}{3},2,\frac{8}{3},\frac{8}{3},\frac{8}{3},3,4\right\} \\\hline
\textcolor{orange}{\multirow{2}{*}{ \{2,1\} } }& \textcolor{orange}{ \multirow{2}{*}{\{2,3,7,5\} } } & \multirow{2}{*}{$x_3^7+x_4^5 x_3+x_2^3+x_1^2 $}& \multirow{2}{*}{\text{Sgl}} & \multirow{2}{*}{1 }& \multirow{2}{*}{0} & \multirow{2}{*}{29} &
\multirow{2}{*}{29} & \multirow{2}{*}{1} & \multirow{2}{*}{0} & \multirow{2}{*}{0} & \multirow{2}{*}{0} &
   \left\{\frac{32}{31},\frac{38}{31},\frac{42}{31},\frac{44}{31},\frac{48}{31},\frac{50}{31},\frac{54}{31},\frac{60}{31},\frac{66}{31},\frac{68}{31},\frac{72}{31},\frac{74}{31},
   \frac{78}{31},\frac{80}{31},\frac{84}{31},\frac{90}{31},\right. 
\\ 
&&&&&&&&&&& &\left.  \frac{102}{31},\frac{104}{31}, \frac{108}{31},\frac{110}{31}
   ,\frac{114}{31},\frac{120}{31},\frac{138}{31},\frac{140}{31},\frac{144}{31},\frac{150}{31},\frac{174}{31},\frac{180}{31},\frac{210}{31}\right\}
   \\\hline
\textcolor{orange}{ \{2,1\} } & \textcolor{orange}{\{2,4,5,3\} } & x_3^5+x_4^3 x_3+x_2^4+x_1^2 & \text{Sgl} & 1 & 1 & 17 & 16 & 2 & 0 & 0 & 0 &
   \left\{\frac{14}{13},\frac{17}{13},\frac{18}{13},\frac{20}{13},\frac{21}{13},\frac{24}{13},\frac{28}{13},\frac{29}{13},\frac{30}{13},\frac{32}{13
   },\frac{33}{13},\frac{36}{13},\frac{44}{13},\frac{45}{13},\frac{48}{13},\frac{60}{13}\right\} \\\hline
\textcolor{orange}{ \{2,1\} } & \textcolor{orange}{\{3,3,4,2\} } & x_3^4+x_4^2 x_3+x_1^3+x_2^3 & \text{Sgl} & 1 & 2 & 11 & 9 & 3 & 0 & 0 & 0 &
   \left\{\frac{8}{7},\frac{10}{7},\frac{10}{7},\frac{12}{7},\frac{15}{7},\frac{16}{7},\frac{16}{7},\frac{18}{7},\frac{24}{7}\right\} \\\hline
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{2,5,3,3\} } & x_2^5+x_3^3 x_2+x_3 x_4^3+x_1^2 & \text{Sgl} & 1 & 0 & 17 & 17 & 1 & 0 & 0 & 0 &
   \left\{\frac{20}{19},\frac{24}{19},\frac{26}{19},\frac{28}{19},\frac{30}{19},\frac{32}{19},\frac{36}{19},\frac{42}{19},\frac{44}{19},\frac{46}{19
   },\frac{48}{19},\frac{50}{19},\frac{54}{19},\frac{66}{19},\frac{68}{19},\frac{72}{19},\frac{90}{19}\right\} \\\hline
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{3,4,2,2\} } & x_2^4+x_3^2 x_2+x_1^3+x_3 x_4^2 & \text{Sgl} & 1 & 0 & 11 & 11 & 1 & 0 & 0 & 0 &
   \left\{\frac{14}{13},\frac{17}{13},\frac{18}{13},\frac{20}{13},\frac{21}{13},\frac{24}{13},\frac{30}{13},\frac{32}{13},\frac{33}{13},\frac{36}{13
   },\frac{48}{13}\right\} \\\hline
\textcolor{orange}{ \{11,1\} } & \textcolor{orange}{\{4,2,2,2\} } & x_1^4+x_2^2 x_1+x_2 x_3^2+x_3 x_4^2 & \text{Sgl} & 1 & 1 & 11 & 10 & 2 & 0 & 0 & 0 &
   \left\{\frac{10}{9},\frac{4}{3},\frac{13}{9},\frac{14}{9},\frac{16}{9},\frac{20}{9},\frac{7}{3},\frac{22}{9},\frac{8}{3},\frac{32}{9}\right\} \\ \hline
   \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 & \text{CB Spectrum}\cr \hline \hline
%%%%%%%%%%%%
\{1,1\} & \{2,3,6,12\} & x_4^{12}+x_3^6+x_2^3+x_1^2 & \text{Smt} & 2 & 8 & 59 & 51 & 10 & -1 & 2 & \mathbb{Z}_2^2 &
   \{2^9,3^8,4^8,5^6,6^6,7^4,8^4,9^2,10^2,11,12\} \\\hline
   %%%%%
 \textcolor{blue}{\{1,1\} } & \textcolor{blue}{\{2,3,6,13\} } & x_4^{13}+x_3^6+x_2^3+x_1^2 & \text{Sgl} & 2 & 0 & 60 & 60 & 2 & -2 & 4 & \mathbb{Z}_{13}^2 &
  \left\{\frac{7}{6},\frac{4}{3}^2,\frac{3}{2}^2,\frac{5}{3}^2,\frac{11}{6},2,\frac{13}{6},\frac{7}{3}^2,
   \frac{5}{2}^2,\frac{8}{3}^2,\frac{17}{6},3,\frac{10}{3}^2,\frac{7}{2}^2,\frac{11}{3}^2,\frac{23}{6},4,
   \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{13}{3}^2,\frac{9}{2}^2,\frac{14}{3}^2,\frac{29}{6},5, \frac{11}{2}^2,\frac{17}{3}^2,\frac{35}{6},
 6,\frac{13}{2}^2,\frac{20}{3}^2,\frac{41}{6},7,
 \right. 
\\ 
&&&&&&&&&&& &\left.  
 \frac{23}{3}^2,\frac{47}{6},8,\frac{26}{3}^2,\frac{53}{6},9,
 \frac{59}{6},10,\frac{65}{6},11,12,13\right\}
 \\\hline
   %%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{2,3,8,8\} } & x_3^8+x_4^8+x_2^3+x_1^2 & \text{Sgl} & 2 & 0 & 49 & 49 & 2 & -3 & 6 & \mathbb{Z}_3^6 &
   \left\{\frac{3}{2}^6,2^5,3^7,\frac{7}{2}^4,\frac{9}{2}^6,5^3,6^5,\frac{13}{2}^2,\frac{15}{2}^4,8,9^3,\frac{21}{2}^2,12\right\} \\\hline
   %%%%%
 \{1,1\} & \{2,4,4,8\} & x_4^8+x_2^4+x_3^4+x_1^2 & \text{Smt} & 2 & 7 & 35 & 28 & 9 & -1 & 2 & \mathbb{Z}_2^2 &
   \{2^8,3^6,4^6,5^3,6^3,7,8\} \\\hline
   %%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{2,4,4,9\} } & x_4^9+x_2^4+x_3^4+x_1^2 & \text{Sgl} & 2 & 0 & 36 & 36 & 2 & -2 & 4 & \mathbb{Z}_9^2 &
   \left\{\frac{5}{4}^2, \frac{3}{2}^3,\frac{7}{4}^2,2,\frac{9}{4}^2,\frac{5}{2}^3,\frac{11}{4}^2,3,\frac{7}{2}^3,\frac{15}{4}^2,4,\frac{9}{2}^3,
   \frac{19}{4}^2,5,\frac{23}{4}^2,6,\frac{27}{4}^2,7,8,9\right\} \\\hline
   %%%%%
 \{1,1\} & \{2,5,5,5\} & x_2^5+x_3^5+x_4^5+x_1^2 & \text{Smt} & 2 & 0 & 32 & 32 & 2 & -6 & 12 & \mathbb{Z}_2^{12} &
   \{2^{12},4^{10},6^{6},8^{3},10\} \\\hline
   %%%%%
 \{1,1\} & \{3,3,3,6\} & x_4^6+x_1^3+x_2^3+x_3^3 & \text{Smt} & 2 & 6 & 23 & 17 & 8 & -1 & 2 & \mathbb{Z}_2^2 &
   \{2^7,3^4,4^4,5,6\} \\\hline
   %%%%%
 \textcolor{blue}{\{1,1\} } & \textcolor{blue}{\{3,3,3,7\} } & x_4^7+x_1^3+x_2^3+x_3^3 & \text{Sgl} & 2 & 0 & 24 & 24 & 2 & -2 & 4 & \mathbb{Z}_7^2 &
   \left\{\frac{4}{3}^3,\frac{5}{3}^3,2,\frac{7}{3}^3,\frac{8}{3}^3,3,\frac{11}{3}^3,4,\frac{14}{3}^3,5,6,7\right\} \\\hline
   %%%%%
 \{2,1\} & \{2,5,10,3\} & x_3^{10}+x_4^3 x_3+x_2^5+x_1^2 & \text{Sgl} & 2 & 8 & 46 & 38 & 10 & 0 & 0 & 0 &
   \{2^8,3^7,4^7,5^5,6^4,7^3,8^2,9,10\} \\\hline
   %%%%%
\textcolor{orange}{ \{2,1\} } & \textcolor{orange}{\{2,5,11,3\} } & x_3^{11}+x_4^3 x_3+x_2^5+x_1^2 & \text{Sgl} & 2 & 0 & 46 & 46 & 2 & 0 & 0 & 0 &
   \left\{\frac{32}{31},\frac{38}{31},\frac{42}{31},\frac{44}{31},\frac{48}{31},\frac{50}{31},\frac{54}{31},\frac{60}{31},\frac{64}{31},\frac{68}{31
   },\frac{72}{31},\frac{74}{31},
   \frac{78}{31},\frac{80}{31},\frac{84}{31},
   \frac{90}{31},\frac{98}{31},\frac{102}{31},
        \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{104}{31},\frac{108}{31},
   \frac{110}{31},\frac{114}{31},\frac{120}{31},\frac{130}{31},\frac{132}{31},\frac{134}{31},\frac{138}{31},\frac{140}{31},\frac{144}{31},
   \frac{150}
   {31},\frac{164}{31},\frac{168}{31},\frac{170}{31},
     \right. 
\\ 
&&&&&&&&&&& &\left.   
   \frac{174}{31},\frac{180}{31},\frac{198}{31},\frac{200}{31},\frac{204}{31},\frac{210}{31},\frac
{230}{31},\frac{234}{31},\frac{240}{31},\frac{264}{31},\frac{270}{31},\frac{300}{31},\frac{330}{31}\right\} \\\hline
   %%%%%
 \textcolor{orange}{\{2,1\} } & \textcolor{orange}{\{2,8,3,5\} } & x_2^8+x_3 x_4^5+x_3^3+x_1^2 & \text{Sgl} & 2 & 1 & 46 & 45 & 3 & 0 & 0 & 0 &
   \left\{\frac{12}{11},\frac{13}{11},\frac{14}{11},\frac{17}{11},\frac{18}{11},\frac{19}{11},\frac{20}{11},\frac{24}{11},\frac{25}{11},
   \frac{26}{11   },\frac{27}{11},\frac{28}{11},\frac{29}{11},\frac{30}{11},\frac{32}{11},3,
       \right. 
\\ 
&&&&&&&&&&& &\left.   
   \frac{34}{11},\frac{35}{11},\frac{40}{11},\frac{41}{11},\frac{42}{11},\frac{43}{11},4,
   \frac{45}{11},\frac{48}{11},\frac{49}{11},\frac{50}{11},\frac{56}{11},\frac{57}{11},\frac{58}{11},\frac{59}{11},\frac{60}{11},\frac{64}{11},
      \right. 
\\ 
&&&&&&&&&&& &\left.    
   \frac{65}{11},\frac{72}{11},\frac{73}{11},
   \frac{74}{11},\frac{75}{11},\frac{80}{11},8,\frac{89}{11},\frac{90}{11},\frac{104}{11},\frac{
   105}{11},\frac{120}{11}\right\} \\\hline
   %%%%%
 \textcolor{orange}{\{2,1\} } & \textcolor{orange}{\{3,5,5,2\} } & x_2^5+x_3^5+x_1^3+x_3 x_4^2 & \text{Sgl} & 2 & 0 & 24 & 24 & 2 & -2 & 4 & \mathbb{Z}_3^4 &
   \left\{\frac{3}{2}^5,2^4,3^5,\frac{7}{2}^2,\frac{9}{2}^4,5,6^2,\frac{15}{2}\right\} \\\hline
   %%%%%
\textcolor{orange}{ \{4,1\} } & \textcolor{orange}{\{3,3,5,2\} } & x_3^5+x_4^2 x_3+x_1^3+x_1 x_2^3 & \text{Sgl} & 2 & 2 & 22 & 20 & 4 & 0 & 0 & 0 &
   \left\{\frac{8}{7},\frac{9}{7},\frac{11}{7},\frac{12}{7}^2,\frac{15}{7},\frac{16}{7},\frac{17}{7}^2,\frac{18}{7},\frac{20}{
   7},3,\frac{25}{7},\frac{26}{7},\frac{27}{7}^2,\frac{30}{7},5,\frac{36}{7},\frac{45}{7}\right\} \\\hline
   %%%%%
 \{4,1\} & \{5,2,5,2\} & x_1^5+x_2^2 x_1+x_3^5+x_3 x_4^2 & \text{Smt} & 2 & 8 & 22 & 14 & 10 & 0 & 0 & 0 &
   \{2^6,3^5,4^2,5\} \\\hline
   %%%%%
\textcolor{orange}{ \{4,1\} } & \textcolor{orange}{\{5,2,6,2\} } & x_3^6+x_4^2 x_3+x_1^5+x_1 x_2^2 & \text{Sgl} & 2 & 2 & 22 & 20 & 4 & 0 & 0 & 0 &
   \left\{\frac{12}{11},\frac{14}{11},\frac{16}{11}^2,\frac{18}{11},\frac{20}{11},\frac{23}{11},\frac{24}{11},\frac{26}{11}^2,\frac{28}{11},\frac{30}{11},\frac{35}{11},\frac{36}{11}^2,\frac{38}{11},\frac{40}{11},\frac{48}{11},\frac{50}{11},\frac{60}{11}\right\} \\\hline
   %%%%%
   \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 & \text{CB Spectrum}\cr \hline \hline
%%%%%%%%%%%%
   %%%%%
    %%%%%
\textcolor{orange}{ \{7,1\} }& \textcolor{orange}{\{2,3,5,7\} } & x_3 x_4^7+x_2 x_3^5+x_2^3+x_1^2 & \text{Sgl} & 2 & 0 & 46 & 46 & 2 & 0 & 0 & 0 &
   \left\{\frac{20}{19},\frac{22}{19},\frac{24}{19},\frac{28}{19},\frac{30}{19},\frac{32}{19},\frac{34}{19},\frac{36}{19},\frac{42}{19},\frac{44}{19
   },\frac{46}{19},\frac{48}{19},\frac{50}{19},
      \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{52}{19},   \frac{54}{19},\frac{56}{19},\frac{58}{19},
      \frac{60}{19},\frac{62}{19},\frac{70}{19},\frac{72}{19},\frac{74}{19},4,\frac{78}{19},\frac{80}{19},\frac{84}{19},\frac{86}{19},\frac{88}{19},\frac{98}{19},
    \frac{100}{19},    \frac{102}{19},
       \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{104}{19},\frac{106}{19},\frac{112}{19},6,\frac{126}{19},
    \frac{128}{19},\frac{130}{19},\frac{132}{19},\frac{140}{19},
   \frac{154}{19},\frac{156}{1   9},\frac{158}{19},\frac{182}{19},\frac{184}{19},\frac{210}{19}\right\} \\\hline
   %%%%%
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{2,6,3,4\} } & x_2^6+x_3^3 x_2+x_3 x_4^4+x_1^2 & \text{Sgl} & 2 & 1 & 30 & 29 & 3 & 0 & 0 & 0 &
   \left\{\frac{10}{9},\frac{11}{9},\frac{4}{3},\frac{14}{9},\frac{5}{3},\frac{16}{9},\frac{19}{9},\frac{20}{9},\frac{7}{3},\frac{22}{9},\frac{23}{9
   },\frac{8}{3},\frac{26}{9},3,\frac{28}{9},\frac{32}{9},
      \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{11}{3},\frac{34}{9},\frac{35}{9},4,\frac{13}{3},\frac{40}{9},\frac{46}{9},\frac{47}{
   9},\frac{16}{3},\frac{52}{9},\frac{59}{9},\frac{20}{3},8\right\} \\\hline
%%%%%%   
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{4,4,2,2\} } & x_1^4+x_2^4+x_2 x_3^2+x_3 x_4^2 & \text{Sgl} & 2 & 3 & 18 & 15 & 5 & 0 & 0 & 0 &
   \left\{\frac{4}{3}^3,2^2,\frac{7}{3}^2,\frac{8}{3}^3,\frac{10}{3},\frac{11}{3},4^2,\frac{16 }{3}\right\} \\\hline
   %%%%%
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{5,3,3,2\} } & x_1^5+x_2^3+x_2 x_3^3+x_3 x_4^2 & \text{Sgl} & 2 & 0 & 22 & 22 & 2 & 0 & 0 & 0 &
   \left\{\frac{14}{13},\frac{16}{13},\frac{19}{13},\frac{20}{13},\frac{22}{13},\frac{24}{13},\frac{25}{13},\frac{30}{13},\frac{32}{13},\frac{34}{13
   },\frac{36}{13},
       \right. 
\\ 
&&&&&&&&&&& &\left.  
  \frac{37}{13}, \frac{40}{13},\frac{42}{13},\frac{50}{13},4,\frac{54}{13},\frac{55}{13},\frac{60}{13},\frac{70}{13},\frac{72}{13},\frac{90}{13}\right\} \\\hline
   %%%%%
\textcolor{orange}{ \{10,1\} } & \textcolor{orange}{\{2,3,5,4\} } & x_4 x_3^5+x_2^3 x_3+x_2 x_4^4+x_1^2 & \text{Sgl} & 2 & 0 & 30 & 30 & 2 & 0 & 0 & 0 &
   \left\{\frac{16}{15},\frac{6}{5},\frac{4}{3},\frac{22}{15},\frac{8}{5},\frac{26}{15},\frac{28}{15},\frac{32}{15},\frac{34}{15},\frac{12}{5},\frac
   {38}{15},\frac{8}{3},\frac{14}{5},\frac{44}{15},   \frac{46}{15},\frac{16}{5},
    \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{18}{5},\frac{56}{15},\frac{58}{15},4,\frac{62}{15},\frac{22}{5},
   \frac{68}{15},\frac{26}{5},\frac{16}{3},\frac{82}{15},\frac{88}{15},\frac{20}{3},\frac{34}{5},\frac{122}{15}\right\} \\\hline
   %%%%%
 \textcolor{orange}{\{10,1\} } & \textcolor{orange}{\{4,2,2,3\} } & x_1^4+x_2 x_4^3+x_2^2 x_3+x_3^2 x_4 & \text{Sgl} & 2 & 0 & 18 & 18 & 2 & 0 & 0 & 0 &
   \left\{\frac{10}{9},\frac{11}{9},\frac{4}{3},\frac{14}{9},\frac{5}{3},\frac{16}{9},\frac{19}{9},\frac{20}{9},\frac{23}{9},
    \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{8}{3},\frac{26}{9
   },3,\frac{28}{9},\frac{32}{9},4,\frac{13}{3},\frac{40}{9},\frac{52}{9}\right\} \\\hline
   %%%%%
\textcolor{orange}{ \{11,1\} } & \textcolor{orange}{\{3,3,2,3\} } & x_1^3+x_2^3 x_1+x_3 x_4^3+x_2 x_3^2 & \text{Sgl} & 2 & 1 & 22 & 21 & 3 & 0 & 0 & 0 &
   \left\{\frac{9}{8},\frac{5}{4},\frac{3}{2},\frac{13}{8},\frac{7}{4},\frac{15}{8},\frac{9}{4},\frac{19}{8},\frac{5}{2},\frac{21}{8},\frac{11}{4},
    \right. 
\\ 
&&&&&&&&&&& &\left.  
   3
   ,\frac{25}{8},\frac{15}{4},\frac{31}{8},4,\frac{33}{8},\frac{9}{2},\frac{21}{4},\frac{43}{8},\frac{27}{4}\right\} \\\hline
   %%%%%
 \textcolor{orange}{\{11,1\} } & \textcolor{orange}{\{3,3,4,2\} } & x_2 x_3^4+x_4^2 x_3+x_1^3+x_1 x_2^3 & \text{Sgl} & 2 & 1 & 22 & 21 & 3 & 0 & 0 & 0 &
   \left\{\frac{12}{11},\frac{14}{11},\frac{16}{11},\frac{18}{11},\frac{19}{11},\frac{20}{11},\frac{24}{11},\frac{26}{11},\frac{27}{11},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{28}{11
   },\frac{30}{11},\frac{32}{11},\frac{34}{11},\frac{40}{11},\frac{42}{11},\frac{43}{11},4,\frac{48}{11},\frac{56}{11},\frac{58}{11},\frac{72}{11}\right\} \\\hline
   %%%%%
\textcolor{orange}{ \{11,1\} } & \textcolor{orange}{\{6,2,3,2\} } & x_1^6+x_2^2 x_1+x_2 x_3^3+x_3 x_4^2 & \text{Sgl} & 2 & 1 & 22 & 21 & 3 & 0 & 0 & 0 &
   \left\{\frac{14}{13},\frac{16}{13},\frac{18}{13},\frac{19}{13},\frac{20}{13},\frac{22}{13},\frac{24}{13},\frac{28}{13},\frac{30}{13},\frac{31}{13
   },\frac{32}{13},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{34}{13},\frac{36}{13},\frac{42}{13},\frac{43}{13},\frac{44}{13},\frac{46}{13},\frac{48}{13},\frac{58}{13},\frac{60}{13},\frac{72}{13}\right\} \\\hline
   \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 & \text{CB Spectrum}\cr \hline \hline
%%%%%%%%%%%%
   %%%%%
 \{1,1\} & \{2,3,6,18\} & x_4^{18}+x_3^6+x_2^3+x_1^2 & \text{Smt} & 3 & 8 & 89 & 81 & 11 & -2 & 4 & \mathbb{Z}_3^2 &
   \{2^9,3^9,4^8,5^8,6^8,7^6,8^6,9^6,10^4,11^4
   ,12^4,13^2,14^2,15^2,16,17,18\} \\\hline 
   %%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{ \{2,3,6,19\} } & x_4^{19}+x_3^6+x_2^3+x_1^2 & \text{Sgl} & 3 & 0 & 90 & 90 & 3 & -3 & 6 & \mathbb{Z}_{19}^2 &
   \left\{\frac{7}{6},\frac{4}{3}^2,\frac{3}{2}^2,\frac{5}{3}^2,\frac{11}{6},2,\frac{13}{6},\frac{7}{3}^2,\frac{5}{2}^2,\frac{8}{3}^2,\frac{17}{6},3,\frac{19}{6},\frac{10}{3}^2,\frac{7}{2}^2,   \frac{11}{3}^2,\frac{23}{6},
  \right. 
\\ 
&&&&&&&&&&& &\left.  
4,\frac{13}{3}^2,\frac{9}{2}^2,\frac{14}{3}^2,\frac{29}{6},5,\frac{16}{3}^2,
   \frac{11}{2}^2,\frac{17}{3}^2,\frac{35}{6},6,\frac{19}{3}^2,\frac{13}{2}^2,\frac{20}{3}^2,\frac{41   }{6},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
  7, \frac{15}{2}^2,\frac{23}{3}^2,\frac{47}{6},8,\frac{17}{2}^2,\frac{26}{3}^2,\frac{53}{6},9,\frac{19}{2}^2,\frac{29}{3}^2,\frac{59}{6},10,\frac{32}{3}^2,\frac{65}{6},   \right. 
\\ 
&&&&&&&&&&& &\left.  
11,   \frac{35}{3}^2,  \frac{71}{6},
   12,\frac{38}{3}^2,\frac{77}{6},13,\frac{83}{6},14,\frac{89}{6},15,\frac{95}{6},16,17,18,19\right\} \\\hline 
   %%%%%
\textcolor{orange}{ \{1,1\} } & \textcolor{orange}{\{2,3,7,14\} } & x_4^{14}+x_3^7+x_2^3+x_1^2 & \text{Sgl} & 3 & 0 & 78 & 78 & 3 & -3 & 6 & \mathbb{Z}_3^6 &
   \left\{\frac{3}{2}^5,2^5, 3^6,\frac{7}{2}^4,\frac{9}{2}^6,5^4,6^6,\frac{13}{2}^3,\frac{15}{2}^5,8^3,9^5,   \frac{19}{2}^2,\frac{21}{2}^4,
    \right. 
\\ 
&&&&&&&&&&& &\left.  
11^2,
   12^4,\frac{25}{2},\frac{27}{2}^3,14,15^3,\frac{33}{2}^2,18^2,\frac{39}{2},21\right\} \\\hline 
   %%%%%
 \{1,1\} & \{2,3,9,9\} & x_3^9+x_4^9+x_2^3+x_1^2 & \text{Smt} & 3 & 0 & 64 & 64 & 3 & -7 & 14 & \mathbb{Z}_2^{14} &
   \{2^{13},4^{13},6^{11},8^9,10^7,12^5,14^3,16^2,   18\} \\\hline 
   %%%%%
 \{1,1\} & \{2,4,4,12\} & x_4^{12}+x_2^4+x_3^4+x_1^2 & \text{Smt} & 3 & 7 & 53 & 46 & 10 & -2 & 4 & \mathbb{Z}_3^2 &
   \{2^8,3^8,4^6,5^6,6^6,7^3,8^3,9^3,10,11,12\} \\\hline 
   %%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{2,4,4,13\} } & x_4^{13}+x_2^4+x_3^4+x_1^2 & \text{Sgl} & 3 & 0 & 54 & 54 & 3 & -3 & 6 & \mathbb{Z}_{13}^2 &
   \left\{\frac{5}{4}^2,\frac{3}{2}^3,\frac{7}{4}^2,2,\frac{9}{4}^2,\frac{5}{2}^3,\frac{11}{4}^2,3,\frac{13}{4}^2,\frac{7}{2}^3,\frac{15}{4}^2,
   4,   \frac{9}{2}^3,\frac{19}{4}^2,5,\frac{11}{2}^3,
    \right. 
\\ 
&&&&&&&&&&& &\left.  
 \frac{23}{4}^2,  6,\frac{13}{2}^3,\frac{27}{4}^2, 
   7,\frac{31}{4}^2,8,\frac{35}{4}^2,9,\frac{39}{4}^2,10,11,12,13\right\} \\\hline 
   %%%%%
 \{1,1\} & \{3,3,3,9\} & x_4^9+x_1^3+x_2^3+x_3^3 & \text{Smt} & 3 & 6 & 35 & 29 & 9 & -2 & 4 & \mathbb{Z}_3^2 &
   \{2^7,3^7,4^4,5^4,6^4,7,8,9\} \\\hline 
   %%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{3,3,3,10\} } & x_4^{10}+x_1^3+x_2^3+x_3^3 & \text{Sgl} & 3 & 0 & 36 & 36 & 3 & -3 & 6 & \mathbb{Z}_{10}^2 &
   \left\{\frac{4}{3}^3,\frac{5}{3}^3,2,\frac{7}{3}^3,\frac{8}{3}^3,3,\frac{10}{3}^3,\frac{11}{3}^3,4,\frac{14}{3}^3,5,\frac{17}{3}^3,6,\frac{20}{3}^3,7,8,9,10\right\} \\\hline 
   %%%%%
\textcolor{blue}{ \{1,1\} } & \textcolor{blue}{\{3,4,4,4\} } & x_2^4+x_3^4+x_4^4+x_1^3 & \text{Smt} & 3 & 0 & 27 & 27 & 3 & -6 & 12 & \mathbb{Z}_3^6 &
   \{2^6,3^7,5^3,6^6,8,9^3,12\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{2,1\} } & \textcolor{orange}{\{2,5,7,4\} } & x_3^7+x_4^4 x_3+x_2^5+x_1^2 & \text{Sgl} & 3 & 0 & 44 & 44 & 3 & -1 & 2 & \mathbb{Z}_5^2 &
   \left\{\frac{5}{4},\frac{3}{2}^2, \frac{7}{4},2,\frac{5}{2}^2, \frac{11}{4}^2,3^2,\frac{13}{4},\frac{15}{4},4^2,\frac{17}{4},\frac{9}{2},5^2,\frac{21}{4},\frac{11}{2},
      \frac{25}{4}^2,
   \frac{13}{2}^2,\frac{27}{4},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
7,\frac{15}{2}^2,\frac{31}{4},8,\frac{35}{4},9,10^2,\frac{41}{4},\frac{21}{2},\frac{45}{4},\frac{23}{2},\frac{25}{2},\frac{55}{4},14,15,\frac{35}{2}\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{2,1\} } & \textcolor{orange}{\{2,7,3,9\} } & x_3 x_4^9+x_2^7+x_3^3+x_1^2 & \text{Sgl} & 3 & 0 & 75 & 75 & 3 & 0 & 0 & 0 &
   \left\{\frac{20}{19},\frac{22}{19},\frac{24}{19},\frac{30}{19},\frac{32}{19},\frac{34}{19},\frac{36}{19},\frac{42}{19},\frac{44}{19},\frac{46}{19
   },\frac{48}{19},   \frac{50}{19},\frac{52}{19},\frac{56}{19},\frac{58}{19},\frac{60}{19},\frac{62}{19},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{70}{19},\frac{72}{19},\frac{74}{19},4,\frac{78}{19},\frac{80}{19},\frac{84}{19},\frac{86}{19},\frac{88}{19},\frac{90}{19},\frac{98}{19},\frac{100}{19},\frac{102}{19},\frac{104}{19},\frac{106}{19},  \frac{108}{19},
    \right. 
\\ 
&&&&&&&&&&& &\left.  
 \frac{112}{19},6,\frac{116}{19},\frac{126}{19},
       \frac{128}{19},\frac{130}{19},\frac{132}{19},\frac{134}{19},\frac{140}{
   19},\frac{142}{19},\frac{144}{19},\frac{154}{19},\frac{156}{19},   \frac{158}{19},
    \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{160}{19},\frac{162}{19},\frac{168}{19},\frac{170}{19},\frac{
   182}{19},\frac{184}{19},\frac{186}{19},\frac{188}{19},\frac{196}{19},\frac{198}{19},\frac{210}{19},\frac{212}{19},\frac{214}{19},\frac{216}{19},
     \right. 
\\ 
&&&&&&&&&&& &\left.  \frac{224}{19},\frac{238}{19},\frac{240}{19},\frac{242}{19},\frac{252}{19},14,\frac{268}{19},
 \frac{270}{19},\frac{294}{19},\frac{296}{19},\frac{32
   2}{19},\frac{324}{19},\frac{350}{19},\frac{378}{19}\right\} \\
\hline 
   %%%%%
 \{2,1\} & \{2,7,7,3\} & x_2^7+x_3^7+x_3 x_4^3+x_1^2 & \text{Smt} & 3 & 0 & 45 & 45 & 3 & -6 & 12 & \mathbb{Z}_2^{12} &
   \{2^{12},4^{11},6^9,8^6,10^4,12^2,14\} \\\hline 
    \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 & \text{CB Spectrum}\cr \hline \hline
%%%%%%%%%%%%
   %%%%%
     %%%%%%%
        %%%%%
\textcolor{orange}{ \{2,1\} } & \textcolor{orange}{\{3,5,9,2\} } & x_3^9+x_4^2 x_3+x_2^5+x_1^3 & \text{Sgl} & 3 & 0 & 40 & 40 & 3 & -1 & 2 & \mathbb{Z}_5^2 &
   \left\{\frac{5}{4}^2, \frac{3}{2}^2,\frac{7}{4}^3,2,\frac{5}{2}^3,\frac{11}{4}^2,3^2,\frac{13}{4},\frac{15}{4}^2,   4^3,\frac{17}{4},\frac{9}{2},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
5^2,\frac{21}{4}^2,\frac{11}{2},
   \frac{25}{4}^3,\frac{13}{2},\frac{27}{4},\frac{15}{2}^2,\frac{31}{4},\frac{35}{4},9,10,\frac{45}{4}\right\} \\\hline
%%%%%
\textcolor{blue}{ \{2,1\} } & \textcolor{blue}{\{3,8,4,2\} } & x_2^8+x_3^4+x_1^3+x_3 x_4^2 & \text{Sgl} & 3 & 0 & 35 & 35 & 3 & -2 & 4 & \mathbb{Z}_3^4 &
   \left\{\frac{3}{2}^4,2^4,3^5,\frac{7}{2}^3,\frac{9}{2}^4,5^2,6^4,\frac{13}{2},\frac{15}{2}^3,8,9,9,\frac{21}{2},12\right\} \\
\hline 
   %%%%%
 \{2,1\} & \{4,4,4,2\} & x_1^4+x_2^4+x_3^4+x_3 x_4^2 & \text{Smt} & 3 & 3 & 24 & 21 & 6 & -3 & 6 & \mathbb{Z}_2^6 &
   \{2^8,3^2,4^6,5,6^3,8\} \\
\hline 
   %%%%%
 \{4,1\} & \{3,3,9,2\} & x_3^9+x_4^2 x_3+x_1^3+x_1 x_2^3 & \text{Smt} & 3 & 8 & 39 & 31 & 11 & 0 & 0 & 0 &
   \{2^7,3^7,4^5,5^5,6^3,7^2,8,9\} \\
\hline 
%%%%%
\textcolor{orange}{ \{4,1\} } & \textcolor{orange}{\{3,3,10,2\} } & x_3^{10}+x_4^2 x_3+x_1^3+x_1 x_2^3 & \text{Sgl} & 3 & 1 & 39 & 38 & 4 & 0 & 0 & 0 &
   \left\{\frac{20}{19},\frac{24}{19},\frac{26}{19},\frac{28}{19},\frac{30}{19},\frac{32}{19},\frac{36}{19},\frac{39}{19},\frac{42}{19},\frac{44}{19
   },\frac{46}{19},   \frac{48}{19},\frac{50}{19},\frac{54}{19},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{59}{19},\frac{60}{19},\frac{62}{19},\frac{64}{19},\frac{66}{19},\frac{68}{19},\frac{72}{19},\frac{80}{19},\frac{82}{19},\frac{84}{19},\frac{86}{19},\frac{90}{19},\frac{99}{19},\frac{100}{19},       \right. 
\\ 
&&&&&&&&&&& &\left.  
 \frac{102}{19},\frac{104}{19},
  \frac  {108}{19},\frac{120}{19},\frac{122}{19},\frac{126}{19},\frac{140}{19},\frac{144}{19},\frac{162}{19},\frac{180}{19}\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{4,1\} } & \textcolor{orange}{\{3,5,4,2\} } & x_1 x_2^5+x_3^4+x_1^3+x_3 x_4^2 & \text{Sgl} & 3 & 1 & 33 & 32 & 4 & 0 & 0 & 0 &
   \left\{\frac{12}{11},\frac{14}{11},\frac{18}{11},\frac{19}{11},\frac{20}{11},\frac{24}{11},\frac{26}{11},\frac{27}{11},\frac{28}{11},\frac{30}{11
   },\frac{32}{11},\frac{34}{11},\frac{35}{11},\frac{40}{11},\frac{42}{11},\frac{43}{11},
        \right. 
\\ 
&&&&&&&&&&& &\left.  
  4,\frac{48}{11},
 \frac{50}{11},\frac{56}{11},\frac{58}{11},\frac{59}{11},\frac{60}{11},\frac{64}{11},\frac{72}{11},\frac{74}{11},\frac{75}{11},\frac{80}{11},8,\frac{90}{11},\frac{104}{11},\frac{120}{11}\right\} \\
\hline 
   %%%%%
 \{4,1\} & \{7,2,7,2\} & x_1^7+x_2^2 x_1+x_3^7+x_3 x_4^2 & \text{Smt} & 3 & 10 & 37 & 27 & 13 & 0 & 0 & 0 &
   \{2^8,3^7,4^5,5^3,6^2,7\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{4,1\} } & \textcolor{orange}{\{7,2,8,2\} } & x_3^8+x_4^2 x_3+x_1^7+x_1 x_2^2 & \text{Sgl} & 3 & 2 & 37 & 35 & 5 & 0 & 0 & 0 &
   \left\{\frac{16}{15},\frac{6}{5},\frac{4}{3},\frac{22}{15}^2,\frac{8}{5},\frac{26}{15},\frac{28}{15},\frac{31}{15},\frac{32}{15},
   \frac{34}{15},\frac{12}{5}^2,\frac{38}{15},\frac{8}{3},\frac{14}{5},\frac{47}{15},\frac{16}{5},\frac{10}{3}^2,
    \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{52}{15},\frac{18}{5},\frac{56}{15},\frac{21}{5},\frac{64}{15}^2,\frac{22}{5},\frac{68}{15},\frac{14}{3},\frac{16}{3},
   \frac{82}{15},\frac{28}{5},   \frac{32}{5},\frac{98}{15},\frac{112}{15}\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{2,5,3,7\} } & x_3 x_4^7+x_2^5+x_2 x_3^3+x_1^2 & \text{Sgl} & 3 & 0 & 47 & 47 & 3 & 0 & 0 & 0 &
   \left\{\frac{16}{15},\frac{6}{5},\frac{4}{3},\frac{8}{5},\frac{26}{15},\frac{28}{15},\frac{32}{15},\frac{34}{15},\frac{12}{5},\frac{38}{15},\frac{8}{3},
   \frac{14}{5},\frac{44}{15},\frac{46}{15},\frac{16}{5},\frac{18}{5},\frac{56}{15},
      \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{58}{15},4,\frac{62}{15},\frac{22}{5},\frac{68}{15},
   \frac{14}{3},\frac{76}{15},\frac{26}{5},\frac{16}{3},\frac{82}{15},\frac{28}{5},\frac{88}{15},6,\frac{98}{15},\frac{20}{3},\frac{34}{5},\frac{104   }{15}, \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{22}{3},\frac{112}{15},\frac{122}{15},\frac{124}{15},\frac{42}{5},\frac{44}{5},\frac{48}{5},\frac{146}{15},\frac{154}{15},\frac{166}{15},\frac{56}{5},\frac{188}{15},14\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{3,5,7,2\} } & x_2 x_3^7+x_4^2 x_3+x_2^5+x_1^3 & \text{Sgl} & 3 & 0 & 39 & 39 & 3 & 0 & 0 & 0 &
   \left\{\frac{20}{19},\frac{24}{19},\frac{26}{19},\frac{30}{19},\frac{32}{19},\frac{33}{19},\frac{36}{19},\frac{42}{19},\frac{44}{19},\frac{47}{19
   },\frac{48}{19},\frac{50}{19},\frac{54}{19},\frac{56}{19},
       \right. 
\\ 
&&&&&&&&&&& &\left.  
   \frac{60}{19},\frac{66}{19},\frac{68}{19},\frac{72}{19},\frac{74}{19},\frac{75}{19},\frac{78}{19},\frac{84}{19},\frac{90}{19},
   \frac{92}{19},\frac{96}{19},\frac{98}{19},\frac{102}{19},
       \right. 
\\ 
&&&&&&&&&&& &\left.  
   6,\frac{116}{19},\frac{117}{19},\frac{120}{19},\frac{126}{19},\frac{138}{19},
   \frac{140}{19},\frac{144}{19},\frac{162}{19},\frac{168}{19},\frac{186}{19},\frac{210}{19}\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{3,6,2,3\} } & x_2^6+x_3^2 x_2+x_1^3+x_3 x_4^3 & \text{Sgl} & 3 & 2 & 30 & 28 & 5 & 0 & 0 & 0 &
   \left\{\frac{5}{4}^2,\frac{3}{2}^2,2,\frac{9}{4}^2,\frac{5}{2}^2,\frac{11}{4}^2,3^2,\frac{7}{2
   },\frac{15}{4},
      \right. 
\\ 
&&&&&&&&&&& &\left.   
4,   \frac{17}{4}^2,\frac{9}{2}^2,\frac{21}{4},\frac{11}{2},\frac{23}{4},6^2,\frac{29}{4},\frac{15}{2},9\right\}
   \\
\hline 
   %%%%%
\textcolor{orange}{ \{7,1\} } & \textcolor{orange}{\{4,7,2,2\} } & x_2^7+x_3^2 x_2+x_1^4+x_3 x_4^2 & \text{Sgl} & 3 & 0 & 30 & 30 & 3 & -1 & 2 & \mathbb{Z}_4^2 &
   \left\{\frac{4}{3}^3,\frac{5}{3}^3,2^2,\frac{8}{3}^3,3^3,\frac{10}{3},4^3,\frac{13}{3}^2,\frac{14}{3},\frac{16}{3}^3,\frac{17}{3},\frac{20}{3}^2,7,8,\frac{28}{3}\right\} \\
\hline 
   \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 & \text{CB Spectrum}\cr \hline \hline
%%%%%%%%%%%%
\textcolor{orange}{ \{10,1\} } & \textcolor{orange}{\{3,2,5,3\} } & x_4 x_3^5+x_2^2 x_3+x_1^3+x_2 x_4^3 & \text{Sgl} & 3 & 0 & 30 & 30 & 3 & 0 & 0 & 0 &
   \left\{\frac{11}{10},\frac{6}{5},\frac{7}{5},\frac{3}{2},\frac{17}{10},\frac{9}{5},\frac{21}{10},\frac{23}{10},\frac{12}{5},\frac{13}{5},\frac{27
   }{10},\frac{29}{10},   3,\frac{16}{5},\frac{33}{10},
       \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{18}{5},\frac{39}{10},\frac{21}{5},\frac{22}{5},\frac{9}{2},\frac{47}{10},\frac{24}{5},\frac{27}{5},\frac{57}{10},6,\frac{31}{5},\frac{63}{10},\frac{15}{2},\frac{39}{5},\frac{93}{10}\right\} \\
\hline 
   %%%%%
 \textcolor{orange}{\{10,1\} }& \textcolor{orange}{\{5,2,2,3\} } & x_1^5+x_2 x_4^3+x_2^2 x_3+x_3^2 x_4 & \text{Sgl} & 3 & 0 & 24 & 24 & 3 & 0 & 0 & 0 &
   \left\{\frac{9}{8},\frac{5}{4},\frac{11}{8},\frac{3}{2},\frac{7}{4},\frac{15}{8},\frac{17}{8},\frac{19}{8},\frac{5}{2},\frac{11}{4},   3,\frac{25}{8 },\frac{13}{4},
     \right. 
\\ 
&&&&&&&&&&& &\left.  
\frac{27}{8},\frac{15}{4},4,\frac{35}{8},\frac{37}{8},\frac{39}{8},5,\frac{45}{8},\frac{25}{4},\frac{13}{2},\frac{65}{8}\right\}   \\
   \hline 
   %%%%%
\textcolor{orange}{ \{11,1\} } & \textcolor{orange}{\{4,5,2,2\} } & x_1 x_2^5+x_3^2 x_2+x_1^4+x_3 x_4^2 & \text{Sgl} & 3 & 1 & 29 & 28 & 4 & 0 & 0 & 0 &
   \left\{\frac{10}{9},\frac{4}{3},\frac{13}{9},\frac{14}{9},\frac{16}{9},\frac{17}{9},\frac{20}{9},\frac{7}{3},\frac{22}{9},\frac{8}{3},\frac{25}{9
   },\frac{26}{9},\frac{28}{9},\frac{32}{9},\frac{11}{3},\frac{34}{9},
     \right. 
\\ 
&&&&&&&&&&& &\left. 
4,\frac{37}{9}, \frac{40}{9},\frac{44}{9},5,\frac{46}{9},\frac{16}{3},\frac{56}
   {9},\frac{19}{3},\frac{20}{3},\frac{68}{9},\frac{80}{9}\right\} \\
\hline 
   %%%%%
 \textcolor{orange}{\{11,1\} } & \textcolor{orange}{\{5,2,2,3\} } & x_1^5+x_2^2 x_1+x_3 x_4^3+x_2 x_3^2 & \text{Sgl} & 3 & 2 & 24 & 22 & 5 & 0 & 0 & 0 &
   \left\{\frac{5}{4}^2,\frac{3}{2}^2,2,\frac{9}{4}^2,\frac{5}{2},\frac{11}{4}^2,3^2,\frac{7}{2},\frac{15}{
   4},4,\frac{17}{4},\frac{9}{2}^2,\frac{21}{4},\frac{23}{4},6,\frac{15}{2}\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{11,1\} } & \textcolor{orange}{\{6,3,2,2\} } & x_1^6+x_2^3 x_1+x_2 x_3^2+x_3 x_4^2 & \text{Sgl} & 3 & 1 & 25 & 24 & 4 & 0 & 0 & 0 &
   \left\{\frac{10}{9},\frac{4}{3},\frac{13}{9},\frac{14}{9},\frac{16}{9},\frac{17}{9},\frac{20}{9},\frac{22}{9},\frac{8}{3},\frac{25}{9},\frac{26}{
   9},\frac{28}{9},\frac{29}{9},
     \right. 
\\ 
&&&&&&&&&&& &\left. 
 \frac{32}{9},\frac{34}{9},4,\frac{37}{9},\frac{40}{9},\frac{46}{9},\frac{16}{3},\frac{49}{9},\frac{52}{9},\frac{20}{
   3},8\right\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{11,1\} } & \textcolor{orange}{\{8,2,4,2\} } & x_1^8+x_2^2 x_1+x_2 x_3^4+x_3 x_4^2 & \text{Sgl} & 3 & 1 & 37 & 36 & 4 & 0 & 0 & 0 &
   \left\{\frac{18}{17},\frac{20}{17},\frac{22}{17},\frac{24}{17},\frac{25}{17},\frac{26}{17},\frac{28}{17},\frac{30}{17},\frac{32}{17},\frac{36}{17
   },\frac{38}{17},\frac{40}{17},\frac{41}{17},
     \right. 
\\ 
&&&&&&&&&&& &\left. \frac{42}{17}, \frac{44}{17},\frac{46}{17},\frac{48}{17},\frac{54}{17},\frac{56}{17},\frac{57}{17},\frac{58}{17},\frac{60}{17},\frac{62}{17},\frac{64}{17},\frac{72}{17},
  \right. 
\\ 
&&&&&&&&&&& &\left.  \frac{73}{17},\frac{74}{17},\frac{76}{17},\frac{78}{17},\frac{80}{17},\frac{92   }{17},\frac{94}{17},\frac{96}{17},\frac{110}{17},\frac{112}{17},\frac{128}{17}\right\} \\
\hline 
   %%%%%
 \{12,1\} & \{7,2,3,2\} & x_1^7+x_3^3 x_1+x_2^2 x_1+x_2 x_3^2+x_2 x_4^2 & \text{Smt} & 3 & 8 & 29 & 21 & 11 & 0 & 0 & 0 &
   \{2^6,3^6,4^4,5^3,6,7\} \\
\hline 
   %%%%%
\textcolor{orange}{ \{19,1\} } & \textcolor{orange}{\{2,2,3,4\} } & x_2 x_4^4+x_3^3 x_4+x_1 x_2^2+x_1^2 x_3 & \text{Sgl} & 3 & 2 & 25 & 23 & 5 & 0 & 0 & 0 &
   \left\{\frac{7}{6},\frac{4}{3},\frac{3}{2},\frac{5}{3},\frac{11}{6},\frac{13}{6},\frac{7}{3},\frac{5}{2},\frac{8}{3},\frac{17}{6},3,\frac{19}{6},
    \right. 
\\ 
&&&&&&&&&&& &\left.   \frac{7}{2},\frac{11}{3},\frac{23}{6},4,\frac{13}{3},5,\frac{31}{6},\frac{16}{3},\frac{17}{3},\frac{13}{2},\frac{47}{6}\right\} \\\hline
   \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\text{Type} & (a,b,c,d) & F & \text{Divs}& r &  f&d_H & \widehat{r} & \widehat{d_H} & \Delta \CA_r  & b_3 & \mathfrak{t}_2 \\ \hline \hline 
 \{1,1\} & \{2,3,6,24\} & x_4^{24}+x_3^6+x_2^3+x_1^2 & \text{Smt} & 4 & 8 & 119 & 111 & 12 & -3 & 6 & \mathbb{Z}_4^2 \\
 \textcolor{blue}{\{1,1\}} &  \textcolor{blue}{\{2,3,6,25\}} & x_4^{25}+x_3^6+x_2^3+x_1^2 & \text{Sgl} & 4 & 0 & 120 & 120 & 4 & -4 & 8 & \mathbb{Z}_{25}^2 \\
 \{1,1\} & \{2,4,4,16\} & x_4^{16}+x_2^4+x_3^4+x_1^2 & \text{Smt} & 4 & 7 & 71 & 64 & 11 & -3 & 6 & \mathbb{Z}_4^2 \\
 \textcolor{blue}{ \{1,1\}} &  \textcolor{blue}{\{2,4,4,17\}} & x_4^{17}+x_2^4+x_3^4+x_1^2 & \text{Sgl} & 4 & 0 & 72 & 72 & 4 & -4 & 8 & \mathbb{Z}_{17}^2 \\
 \{1,1\} & \{2,4,6,6\} & x_3^6+x_4^6+x_2^4+x_1^2 & \text{Smt} & 4 & 5 & 40 & 35 & 9 & -2 & 4 & \mathbb{Z}_2^4 \\
 \{1,1\} & \{3,3,3,12\} & x_4^{12}+x_1^3+x_2^3+x_3^3 & \text{Smt} & 4 & 6 & 47 & 41 & 10 & -3 & 6 & \mathbb{Z}_4^2 \\
  \textcolor{blue}{\{1,1\}} &  \textcolor{blue}{\{3,3,3,13\}} & x_4^{13}+x_1^3+x_2^3+x_3^3 & \text{Sgl} & 4 & 0 & 48 & 48 & 4 & -4 & 8 & \mathbb{Z}_{13}^2 \\
\textcolor{orange}{ \{2,1\} }& \textcolor{orange}{\{3,4,5,3\}} & x_3^5+x_4^3 x_3+x_2^4+x_1^3 & \text{Sgl} & 4 & 0 & 33 & 33 & 4 & -1 & 2 & \mathbb{Z}_4^2 \\
 \{2,1\} & \{3,5,15,2\} & x_3^{15}+x_4^2 x_3+x_2^5+x_1^3 & \text{Sgl} & 4 & 8 & 68 & 60 & 12 & 0 & 0 & 0 \\
\textcolor{orange}{ \{2,1\}} & \textcolor{orange}{\{3,5,16,2\}} & x_3^{16}+x_4^2 x_3+x_2^5+x_1^3 & \text{Sgl} & 4 & 0 & 68 & 68 & 4 & 0 & 0 & 0 \\
 \{2,1\} & \{3,6,6,2\} & x_2^6+x_3^6+x_1^3+x_3 x_4^2 & \text{Smt} & 4 & 2 & 36 & 34 & 6 & -4 & 8 & \mathbb{Z}_2^8 \\
 \{4,1\} & \{9,2,9,2\} & x_1^9+x_2^2 x_1+x_3^9+x_3 x_4^2 & \text{Smt} & 4 & 12 & 56 & 44 & 16 & 0 & 0 & 0 \\
 \textcolor{orange}{\{4,1\}} & \textcolor{orange}{\{9,2,10,2\}}& x_3^{10}+x_4^2 x_3+x_1^9+x_1 x_2^2 & \text{Sgl} & 4 & 2 & 56 & 54 & 6 & 0 & 0 & 0 \\
 \textcolor{orange}{\{7,1\}} & \textcolor{orange}{\{2,7,4,4\}} & x_2^7+x_3^4 x_2+x_3 x_4^4+x_1^2 & \text{Sgl} & 4 & 0 & 45 & 45 & 4 & -1 & 2 & \mathbb{Z}_4^2 \\
 \textcolor{orange}{\{7,1\}} & \textcolor{orange}{\{2,12,3,4\}} & x_2^{12}+x_3^3 x_2+x_3 x_4^4+x_1^2 & \text{Sgl} & 4 & 1 & 60 & 59 & 5 & 0 & 0 & 0 \\
 \textcolor{orange}{\{7,1\}} & \textcolor{orange}{\{4,8,2,2\}} & x_2^8+x_3^2 x_2+x_1^4+x_3 x_4^2 & \text{Sgl} & 4 & 3 & 36 & 33 & 7 & 0 & 0 & 0 \\
 \textcolor{orange}{\{7,1\}} & \textcolor{orange}{\{5,5,2,2\}} & x_1^5+x_2^5+x_2 x_3^2+x_3 x_4^2 & \text{Smt} & 4 & 4 & 30 & 26 & 8 & -2 & 4 & \mathbb{Z}_2^4 \\
 \{8,1\} & \{2,16,3,5\} & x_2^{16}+x_4^5 x_2+x_3^3 x_2+x_1^2+x_3^2 x_4^2 & \text{Sgl} & 4 & 9 & 76 & 67 & 13 & 0 & 0 & 0 \\
 \textcolor{orange}{\{10,1\}} & \textcolor{orange}{\{2,3,10,4\}} & x_4 x_3^{10}+x_2^3 x_3+x_2 x_4^4+x_1^2 & \text{Sgl} & 4 & 0 & 60 & 60 & 4 & 0 & 0 & 0 \\
 \textcolor{orange}{\{10,1\}} & \textcolor{orange}{\{4,2,2,6\}} & x_2 x_4^6+x_3^2 x_4+x_1^4+x_2^2 x_3 & \text{Sgl} & 4 & 0 & 36 & 36 & 4 & 0 & 0 & 0 \\
 \textcolor{orange}{\{11,1\}} & \textcolor{orange}{\{7,3,2,2\} }& x_1^7+x_2^3 x_1+x_2 x_3^2+x_3 x_4^2 & \text{Sgl} & 4 & 3 & 30 & 27 & 7 & 0 & 0 & 0 \\
\textcolor{orange}{ \{11,1\}} & \textcolor{orange}{\{10,2,5,2\}} & x_1^{10}+x_2^2 x_1+x_2 x_3^5+x_3 x_4^2 & \text{Sgl} & 4 & 1 & 56 & 55 & 5 & 0 & 0 & 0 \\
 \textcolor{orange}{ \{19,1\}} &  \textcolor{orange}{\{2,2,5,3\}} & x_4 x_3^5+x_1^2 x_3+x_2 x_4^3+x_1 x_2^2 & \text{Sgl} & 4 & 2 & 31 & 29 & 6 & 0 & 0 & 0 \\\hline
\end{array}
